Attracting Tangles to Solve Parity Games

Parity games have important practical applications in formal verification and synthesis, especially to solve the model-checking problem of the modal mu-calculus. They are also interesting from the theory perspective, because they are widely believed to admit a polynomial solution, but so far no such algorithm is known. We propose a new algorithm to solve parity games based on learning tangles, which are strongly connected subgraphs for which one player has a strategy to win all cycles in the subgraph. We argue that tangles play a fundamental role in the prominent parity game solving algorithms. We show that tangle learning is competitive in practice and the fastest solver for large random games.

==> R/oink_both.tex <==
% Created by tikzDevice version 0.10.1 on 2018-01-30 13:13:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,216.81) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,216.81) rectangle (578.16,433.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (578.16,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 62.31,262.50) rectangle (499.99,425.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 62.31,262.50) rectangle (499.99,425.62);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.31,288.45) --
	(499.99,288.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.31,325.52) --
	(499.99,325.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.31,362.59) --
	(499.99,362.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.31,399.67) --
	(499.99,399.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (148.52,262.50) --
	(148.52,425.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.15,262.50) --
	(281.15,425.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (413.78,262.50) --
	(413.78,425.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.31,269.91) --
	(499.99,269.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.31,306.98) --
	(499.99,306.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.31,344.06) --
	(499.99,344.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.31,381.13) --
	(499.99,381.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.31,418.21) --
	(499.99,418.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.20,262.50) --
	( 82.20,425.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.83,262.50) --
	(214.83,425.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46,262.50) --
	(347.46,425.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.09,262.50) --
	(480.09,425.62);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.62,282.91) --
	(  7.43,274.58) --
	(  0.00,274.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00,278.36) --
	(  2.62,282.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.89,283.52) --
	( 20.69,275.20) --
	( 11.08,275.20) --
	( 15.89,283.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.15,283.81) --
	( 33.96,275.49) --
	( 24.34,275.49) --
	( 29.15,283.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.41,285.80) --
	( 47.22,277.47) --
	( 37.61,277.47) --
	( 42.41,285.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.68,286.38) --
	( 60.48,278.06) --
	( 50.87,278.06) --
	( 55.68,286.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.94,287.56) --
	( 73.74,279.23) --
	( 64.13,279.23) --
	( 68.94,287.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.20,287.63) --
	( 87.01,279.31) --
	( 77.40,279.31) --
	( 82.20,287.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.46,287.97) --
	(100.27,279.65) --
	( 90.66,279.65) --
	( 95.46,287.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.73,288.44) --
	(113.53,280.11) --
	(103.92,280.11) --
	(108.73,288.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.99,288.45) --
	(126.80,280.12) --
	(117.18,280.12) --
	(121.99,288.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.25,288.65) --
	(140.06,280.33) --
	(130.45,280.33) --
	(135.25,288.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.52,289.22) --
	(153.32,280.89) --
	(143.71,280.89) --
	(148.52,289.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.78,289.49) --
	(166.59,281.17) --
	(156.97,281.17) --
	(161.78,289.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.04,289.83) --
	(179.85,281.50) --
	(170.24,281.50) --
	(175.04,289.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.31,290.17) --
	(193.11,281.84) --
	(183.50,281.84) --
	(188.31,290.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.57,290.54) --
	(206.37,282.22) --
	(196.76,282.22) --
	(201.57,290.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.83,291.31) --
	(219.64,282.98) --
	(210.03,282.98) --
	(214.83,291.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.09,294.56) --
	(232.90,286.24) --
	(223.29,286.24) --
	(228.09,294.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.36,294.90) --
	(246.16,286.58) --
	(236.55,286.58) --
	(241.36,294.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.62,295.07) --
	(259.43,286.74) --
	(249.81,286.74) --
	(254.62,295.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.88,295.29) --
	(272.69,286.97) --
	(263.08,286.97) --
	(267.88,295.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.15,295.54) --
	(285.95,287.21) --
	(276.34,287.21) --
	(281.15,295.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.41,298.95) --
	(299.22,290.62) --
	(289.60,290.62) --
	(294.41,298.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.67,300.23) --
	(312.48,291.90) --
	(302.87,291.90) --
	(307.67,300.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.94,300.85) --
	(325.74,292.52) --
	(316.13,292.52) --
	(320.94,300.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.20,301.22) --
	(339.00,292.90) --
	(329.39,292.90) --
	(334.20,301.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.46,301.29) --
	(352.27,292.97) --
	(342.66,292.97) --
	(347.46,301.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.72,302.03) --
	(365.53,293.70) --
	(355.92,293.70) --
	(360.72,302.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.99,303.51) --
	(378.79,295.19) --
	(369.18,295.19) --
	(373.99,303.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.25,303.82) --
	(392.06,295.49) --
	(382.44,295.49) --
	(387.25,303.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.51,311.05) --
	(405.32,302.72) --
	(395.71,302.72) --
	(400.51,311.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.78,311.72) --
	(418.58,303.39) --
	(408.97,303.39) --
	(413.78,311.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.04,327.28) --
	(431.85,318.95) --
	(422.23,318.95) --
	(427.04,327.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.30,328.69) --
	(445.11,320.37) --
	(435.50,320.37) --
	(440.30,328.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.57,329.75) --
	(458.37,321.42) --
	(448.76,321.42) --
	(453.57,329.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.83,346.02) --
	(471.64,337.70) --
	(462.02,337.70) --
	(466.83,346.02);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.62,272.29) --
	(  7.43,280.61) --
	(  0.00,280.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00,276.83) --
	(  2.62,272.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.89,272.53) --
	( 20.69,280.86) --
	( 11.08,280.86) --
	( 15.89,272.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.15,272.87) --
	( 33.96,281.19) --
	( 24.34,281.19) --
	( 29.15,272.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.41,276.21) --
	( 47.22,284.53) --
	( 37.61,284.53) --
	( 42.41,276.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.68,276.89) --
	( 60.48,285.22) --
	( 50.87,285.22) --
	( 55.68,276.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.94,277.16) --
	( 73.74,285.49) --
	( 64.13,285.49) --
	( 68.94,277.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.20,277.91) --
	( 87.01,286.24) --
	( 77.40,286.24) --
	( 82.20,277.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.46,278.09) --
	(100.27,286.42) --
	( 90.66,286.42) --
	( 95.46,278.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.73,279.28) --
	(113.53,287.61) --
	(103.92,287.61) --
	(108.73,279.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.99,279.35) --
	(126.80,287.67) --
	(117.18,287.67) --
	(121.99,279.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.25,279.84) --
	(140.06,288.17) --
	(130.45,288.17) --
	(135.25,279.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.52,282.42) --
	(153.32,290.75) --
	(143.71,290.75) --
	(148.52,282.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.78,283.17) --
	(166.59,291.49) --
	(156.97,291.49) --
	(161.78,283.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.04,283.29) --
	(179.85,291.61) --
	(170.24,291.61) --
	(175.04,283.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.31,283.38) --
	(193.11,291.71) --
	(183.50,291.71) --
	(188.31,283.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.57,283.46) --
	(206.37,291.78) --
	(196.76,291.78) --
	(201.57,283.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.83,283.50) --
	(219.64,291.83) --
	(210.03,291.83) --
	(214.83,283.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.09,283.56) --
	(232.90,291.89) --
	(223.29,291.89) --
	(228.09,283.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.36,284.01) --
	(246.16,292.34) --
	(236.55,292.34) --
	(241.36,284.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.62,284.59) --
	(259.43,292.91) --
	(249.81,292.91) --
	(254.62,284.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.88,286.99) --
	(272.69,295.32) --
	(263.08,295.32) --
	(267.88,286.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.15,287.80) --
	(285.95,296.13) --
	(276.34,296.13) --
	(281.15,287.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.41,288.07) --
	(299.22,296.40) --
	(289.60,296.40) --
	(294.41,288.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.67,288.07) --
	(312.48,296.40) --
	(302.87,296.40) --
	(307.67,288.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.94,288.22) --
	(325.74,296.54) --
	(316.13,296.54) --
	(320.94,288.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.20,288.39) --
	(339.00,296.72) --
	(329.39,296.72) --
	(334.20,288.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.46,288.92) --
	(352.27,297.24) --
	(342.66,297.24) --
	(347.46,288.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.72,289.45) --
	(365.53,297.78) --
	(355.92,297.78) --
	(360.72,289.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.99,292.37) --
	(378.79,300.69) --
	(369.18,300.69) --
	(373.99,292.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.25,295.42) --
	(392.06,303.74) --
	(382.44,303.74) --
	(387.25,295.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.51,312.41) --
	(405.32,320.73) --
	(395.71,320.73) --
	(400.51,312.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.78,314.62) --
	(418.58,322.94) --
	(408.97,322.94) --
	(413.78,314.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.04,329.16) --
	(431.85,337.48) --
	(422.23,337.48) --
	(427.04,329.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.30,331.30) --
	(445.11,339.62) --
	(435.50,339.62) --
	(440.30,331.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.57,332.58) --
	(458.37,340.90) --
	(448.76,340.90) --
	(453.57,332.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.83,352.62) --
	(471.64,360.95) --
	(462.02,360.95) --
	(466.83,352.62);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00,281.78) --
	(  2.62,284.40) --
	(  7.67,279.35) --
	(  2.62,274.30) --
	(  0.00,276.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 10.84,279.86) --
	( 15.89,284.91) --
	( 20.93,279.86) --
	( 15.89,274.81) --
	( 10.84,279.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.10,281.60) --
	( 29.15,286.65) --
	( 34.20,281.60) --
	( 29.15,276.55) --
	( 24.10,281.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.37,283.36) --
	( 42.41,288.41) --
	( 47.46,283.36) --
	( 42.41,278.32) --
	( 37.37,283.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.63,284.98) --
	( 55.68,290.02) --
	( 60.72,284.98) --
	( 55.68,279.93) --
	( 50.63,284.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.89,286.95) --
	( 68.94,292.00) --
	( 73.98,286.95) --
	( 68.94,281.90) --
	( 63.89,286.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.15,287.41) --
	( 82.20,292.46) --
	( 87.25,287.41) --
	( 82.20,282.37) --
	( 77.15,287.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.42,287.88) --
	( 95.46,292.93) --
	(100.51,287.88) --
	( 95.46,282.83) --
	( 90.42,287.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.68,288.33) --
	(108.73,293.38) --
	(113.77,288.33) --
	(108.73,283.29) --
	(103.68,288.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.94,288.73) --
	(121.99,293.78) --
	(127.04,288.73) --
	(121.99,283.68) --
	(116.94,288.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.21,289.94) --
	(135.25,294.99) --
	(140.30,289.94) --
	(135.25,284.89) --
	(130.21,289.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.47,290.26) --
	(148.52,295.31) --
	(153.56,290.26) --
	(148.52,285.22) --
	(143.47,290.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.73,292.07) --
	(161.78,297.11) --
	(166.83,292.07) --
	(161.78,287.02) --
	(156.73,292.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.00,292.19) --
	(175.04,297.24) --
	(180.09,292.19) --
	(175.04,287.15) --
	(170.00,292.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.26,293.14) --
	(188.31,298.19) --
	(193.35,293.14) --
	(188.31,288.09) --
	(183.26,293.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.52,293.31) --
	(201.57,298.36) --
	(206.62,293.31) --
	(201.57,288.26) --
	(196.52,293.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.78,293.63) --
	(214.83,298.68) --
	(219.88,293.63) --
	(214.83,288.59) --
	(209.78,293.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.05,293.72) --
	(228.09,298.77) --
	(233.14,293.72) --
	(228.09,288.67) --
	(223.05,293.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.31,293.98) --
	(241.36,299.03) --
	(246.40,293.98) --
	(241.36,288.94) --
	(236.31,293.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.57,294.10) --
	(254.62,299.14) --
	(259.67,294.10) --
	(254.62,289.05) --
	(249.57,294.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.84,294.47) --
	(267.88,299.52) --
	(272.93,294.47) --
	(267.88,289.43) --
	(262.84,294.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.10,294.69) --
	(281.15,299.73) --
	(286.19,294.69) --
	(281.15,289.64) --
	(276.10,294.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.36,295.76) --
	(294.41,300.81) --
	(299.46,295.76) --
	(294.41,290.71) --
	(289.36,295.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.63,302.67) --
	(307.67,307.72) --
	(312.72,302.67) --
	(307.67,297.62) --
	(302.63,302.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.89,303.14) --
	(320.94,308.19) --
	(325.98,303.14) --
	(320.94,298.09) --
	(315.89,303.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.15,321.30) --
	(334.20,326.35) --
	(339.25,321.30) --
	(334.20,316.26) --
	(329.15,321.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.42,328.13) --
	(347.46,333.17) --
	(352.51,328.13) --
	(347.46,323.08) --
	(342.42,328.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.68,329.63) --
	(360.72,334.68) --
	(365.77,329.63) --
	(360.72,324.59) --
	(355.68,329.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.94,330.26) --
	(373.99,335.31) --
	(379.03,330.26) --
	(373.99,325.21) --
	(368.94,330.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.20,330.75) --
	(387.25,335.79) --
	(392.30,330.75) --
	(387.25,325.70) --
	(382.20,330.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.47,333.54) --
	(400.51,338.59) --
	(405.56,333.54) --
	(400.51,328.50) --
	(395.47,333.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.73,351.69) --
	(413.78,356.74) --
	(418.82,351.69) --
	(413.78,346.65) --
	(408.73,351.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.99,354.31) --
	(427.04,359.36) --
	(432.09,354.31) --
	(427.04,349.27) --
	(421.99,354.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.26,354.84) --
	(440.30,359.89) --
	(445.35,354.84) --
	(440.30,349.79) --
	(435.26,354.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.52,384.83) --
	(453.57,389.88) --
	(458.61,384.83) --
	(453.57,379.79) --
	(448.52,384.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.78,394.58) --
	(466.83,399.63) --
	(471.88,394.58) --
	(466.83,389.53) --
	(461.78,394.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.62,279.19) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.89,279.75) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.15,281.58) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.41,284.75) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.68,285.95) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.94,286.39) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.20,286.84) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.46,288.39) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.73,288.70) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.99,289.54) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.25,289.94) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.52,290.60) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.78,291.67) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.04,292.16) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.31,292.17) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.57,292.23) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.83,293.30) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.09,293.61) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.36,293.93) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.62,293.97) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.88,294.13) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.15,295.99) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.41,297.69) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.67,298.26) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.94,318.16) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.20,325.45) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.46,325.61) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.72,326.12) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.99,331.15) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.25,333.90) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.51,340.91) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.78,347.52) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.04,348.56) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.30,349.49) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.57,368.00) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.83,389.49) circle (  3.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00,276.30) -- (  6.19,282.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00,281.54) -- (  6.19,275.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 12.32,275.83) -- ( 19.45,282.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 12.32,282.97) -- ( 19.45,275.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.58,278.18) -- ( 32.72,285.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.58,285.31) -- ( 32.72,278.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.84,279.73) -- ( 45.98,286.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.84,286.87) -- ( 45.98,279.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.11,281.32) -- ( 59.24,288.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.11,288.46) -- ( 59.24,281.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.37,283.00) -- ( 72.51,290.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.37,290.13) -- ( 72.51,283.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.63,283.88) -- ( 85.77,291.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.63,291.02) -- ( 85.77,283.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.90,284.17) -- ( 99.03,291.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.90,291.30) -- ( 99.03,284.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.16,284.78) -- (112.30,291.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.16,291.91) -- (112.30,284.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.42,285.43) -- (125.56,292.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.42,292.57) -- (125.56,285.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.68,286.23) -- (138.82,293.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.68,293.37) -- (138.82,286.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.95,286.41) -- (152.08,293.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.95,293.54) -- (152.08,286.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.21,288.54) -- (165.35,295.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.21,295.68) -- (165.35,288.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.47,288.64) -- (178.61,295.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.47,295.78) -- (178.61,288.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.74,289.60) -- (191.87,296.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.74,296.74) -- (191.87,289.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.00,289.83) -- (205.14,296.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.00,296.97) -- (205.14,289.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.26,289.86) -- (218.40,297.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.26,297.00) -- (218.40,289.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.53,289.90) -- (231.66,297.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.53,297.03) -- (231.66,289.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79,290.02) -- (244.93,297.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79,297.15) -- (244.93,290.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.05,290.17) -- (258.19,297.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.05,297.31) -- (258.19,290.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.32,290.35) -- (271.45,297.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.32,297.48) -- (271.45,290.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.58,290.41) -- (284.72,297.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.58,297.54) -- (284.72,290.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.84,292.58) -- (297.98,299.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.84,299.71) -- (297.98,292.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.10,299.59) -- (311.24,306.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.10,306.73) -- (311.24,299.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.37,299.66) -- (324.50,306.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.37,306.79) -- (324.50,299.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.63,319.25) -- (337.77,326.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.63,326.39) -- (337.77,319.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.89,325.15) -- (351.03,332.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.89,332.29) -- (351.03,325.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.16,326.58) -- (364.29,333.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.16,333.72) -- (364.29,326.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.42,327.85) -- (377.56,334.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.42,334.98) -- (377.56,327.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.68,328.12) -- (390.82,335.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.68,335.25) -- (390.82,328.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.95,331.42) -- (404.08,338.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.95,338.56) -- (404.08,331.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.21,347.82) -- (417.35,354.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.21,354.96) -- (417.35,347.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.47,347.93) -- (430.61,355.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.47,355.07) -- (430.61,347.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.73,348.07) -- (443.87,355.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.73,355.20) -- (443.87,348.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.00,379.84) -- (457.13,386.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.00,386.98) -- (457.13,379.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.26,393.42) -- (470.40,400.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.26,400.56) -- (470.40,393.42);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00,279.75) -- (  7.67,279.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.62,274.70) -- (  2.62,284.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 10.84,279.94) -- ( 20.93,279.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.89,274.90) -- ( 15.89,284.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.10,281.94) -- ( 34.20,281.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.15,276.89) -- ( 29.15,286.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.37,284.89) -- ( 47.46,284.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.41,279.85) -- ( 42.41,289.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.63,286.12) -- ( 60.72,286.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.68,281.08) -- ( 55.68,291.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.89,286.57) -- ( 73.98,286.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.94,281.53) -- ( 68.94,291.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.15,286.73) -- ( 87.25,286.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.20,281.68) -- ( 82.20,291.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.42,288.45) -- (100.51,288.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.46,283.40) -- ( 95.46,293.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.68,288.73) -- (113.77,288.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.73,283.68) -- (108.73,293.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.94,289.66) -- (127.04,289.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.99,284.61) -- (121.99,294.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.21,289.95) -- (140.30,289.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.25,284.90) -- (135.25,295.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.47,290.77) -- (153.56,290.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.52,285.72) -- (148.52,295.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.73,290.81) -- (166.83,290.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.78,285.76) -- (161.78,295.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.00,291.43) -- (180.09,291.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.04,286.39) -- (175.04,296.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.26,292.13) -- (193.35,292.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.31,287.08) -- (188.31,297.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.52,293.42) -- (206.62,293.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.57,288.38) -- (201.57,298.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.78,293.46) -- (219.88,293.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.83,288.42) -- (214.83,298.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.05,293.56) -- (233.14,293.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.09,288.52) -- (228.09,298.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.31,293.90) -- (246.40,293.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.36,288.86) -- (241.36,298.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.57,294.13) -- (259.67,294.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.62,289.09) -- (254.62,299.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.84,294.30) -- (272.93,294.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.88,289.26) -- (267.88,299.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.10,296.44) -- (286.19,296.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.15,291.40) -- (281.15,301.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.36,297.24) -- (299.46,297.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.41,292.19) -- (294.41,302.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.63,298.12) -- (312.72,298.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.67,293.07) -- (307.67,303.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.89,315.99) -- (325.98,315.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.94,310.94) -- (320.94,321.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.15,325.52) -- (339.25,325.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.20,320.48) -- (334.20,330.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.42,325.84) -- (352.51,325.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.46,320.80) -- (347.46,330.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.68,326.74) -- (365.77,326.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.72,321.70) -- (360.72,331.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.94,330.85) -- (379.03,330.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.99,325.80) -- (373.99,335.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.20,333.54) -- (392.30,333.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.25,328.49) -- (387.25,338.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.47,340.04) -- (405.56,340.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.51,335.00) -- (400.51,345.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.73,341.89) -- (418.82,341.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.78,336.84) -- (413.78,346.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.99,345.13) -- (432.09,345.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.04,340.08) -- (427.04,350.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.26,347.83) -- (445.35,347.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.30,342.78) -- (440.30,352.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.52,368.52) -- (458.61,368.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.57,363.47) -- (453.57,373.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.78,385.48) -- (471.88,385.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.83,380.43) -- (466.83,390.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00,279.12) --
	(  2.62,279.19) --
	( 15.89,279.75) --
	( 29.15,281.58) --
	( 42.41,284.75) --
	( 55.68,285.95) --
	( 68.94,286.39) --
	( 82.20,286.84) --
	( 95.46,288.39) --
	(108.73,288.70) --
	(121.99,289.54) --
	(135.25,289.94) --
	(148.52,290.60) --
	(161.78,291.67) --
	(175.04,292.16) --
	(188.31,292.17) --
	(201.57,292.23) --
	(214.83,293.30) --
	(228.09,293.61) --
	(241.36,293.93) --
	(254.62,293.97) --
	(267.88,294.13) --
	(281.15,295.99) --
	(294.41,297.69) --
	(307.67,298.26) --
	(320.94,318.16) --
	(334.20,325.45) --
	(347.46,325.61) --
	(360.72,326.12) --
	(373.99,331.15) --
	(387.25,333.90) --
	(400.51,340.91) --
	(413.78,347.52) --
	(427.04,348.56) --
	(440.30,349.49) --
	(453.57,368.00) --
	(466.83,389.49);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00,277.28) --
	(  2.62,277.36) --
	( 15.89,277.97) --
	( 29.15,278.26) --
	( 42.41,280.25) --
	( 55.68,280.83) --
	( 68.94,282.01) --
	( 82.20,282.08) --
	( 95.46,282.42) --
	(108.73,282.89) --
	(121.99,282.90) --
	(135.25,283.10) --
	(148.52,283.67) --
	(161.78,283.94) --
	(175.04,284.28) --
	(188.31,284.62) --
	(201.57,284.99) --
	(214.83,285.76) --
	(228.09,289.02) --
	(241.36,289.36) --
	(254.62,289.52) --
	(267.88,289.74) --
	(281.15,289.99) --
	(294.41,293.40) --
	(307.67,294.68) --
	(320.94,295.30) --
	(334.20,295.67) --
	(347.46,295.74) --
	(360.72,296.48) --
	(373.99,297.96) --
	(387.25,298.27) --
	(400.51,305.50) --
	(413.78,306.17) --
	(427.04,321.73) --
	(440.30,323.14) --
	(453.57,324.20) --
	(466.83,340.47);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00,279.64) --
	(  2.62,279.75) --
	( 15.89,279.94) --
	( 29.15,281.94) --
	( 42.41,284.89) --
	( 55.68,286.12) --
	( 68.94,286.57) --
	( 82.20,286.73) --
	( 95.46,288.45) --
	(108.73,288.73) --
	(121.99,289.66) --
	(135.25,289.95) --
	(148.52,290.77) --
	(161.78,290.81) --
	(175.04,291.43) --
	(188.31,292.13) --
	(201.57,293.42) --
	(214.83,293.46) --
	(228.09,293.56) --
	(241.36,293.90) --
	(254.62,294.13) --
	(267.88,294.30) --
	(281.15,296.44) --
	(294.41,297.24) --
	(307.67,298.12) --
	(320.94,315.99) --
	(334.20,325.52) --
	(347.46,325.84) --
	(360.72,326.74) --
	(373.99,330.85) --
	(387.25,333.54) --
	(400.51,340.04) --
	(413.78,341.89) --
	(427.04,345.13) --
	(440.30,347.83) --
	(453.57,368.52) --
	(466.83,385.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00,278.72) --
	(  2.62,278.92) --
	( 15.89,279.40) --
	( 29.15,281.74) --
	( 42.41,283.30) --
	( 55.68,284.89) --
	( 68.94,286.56) --
	( 82.20,287.45) --
	( 95.46,287.73) --
	(108.73,288.34) --
	(121.99,289.00) --
	(135.25,289.80) --
	(148.52,289.98) --
	(161.78,292.11) --
	(175.04,292.21) --
	(188.31,293.17) --
	(201.57,293.40) --
	(214.83,293.43) --
	(228.09,293.47) --
	(241.36,293.58) --
	(254.62,293.74) --
	(267.88,293.92) --
	(281.15,293.97) --
	(294.41,296.15) --
	(307.67,303.16) --
	(320.94,303.23) --
	(334.20,322.82) --
	(347.46,328.72) --
	(360.72,330.15) --
	(373.99,331.41) --
	(387.25,331.68) --
	(400.51,334.99) --
	(413.78,351.39) --
	(427.04,351.50) --
	(440.30,351.63) --
	(453.57,383.41) --
	(466.83,396.99);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00,279.06) --
	(  2.62,279.35) --
	( 15.89,279.86) --
	( 29.15,281.60) --
	( 42.41,283.36) --
	( 55.68,284.98) --
	( 68.94,286.95) --
	( 82.20,287.41) --
	( 95.46,287.88) --
	(108.73,288.33) --
	(121.99,288.73) --
	(135.25,289.94) --
	(148.52,290.26) --
	(161.78,292.07) --
	(175.04,292.19) --
	(188.31,293.14) --
	(201.57,293.31) --
	(214.83,293.63) --
	(228.09,293.72) --
	(241.36,293.98) --
	(254.62,294.10) --
	(267.88,294.47) --
	(281.15,294.69) --
	(294.41,295.76) --
	(307.67,302.67) --
	(320.94,303.14) --
	(334.20,321.30) --
	(347.46,328.13) --
	(360.72,329.63) --
	(373.99,330.26) --
	(387.25,330.75) --
	(400.51,333.54) --
	(413.78,351.69) --
	(427.04,354.31) --
	(440.30,354.84) --
	(453.57,384.83) --
	(466.83,394.58);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00,277.82) --
	(  2.62,277.84) --
	( 15.89,278.08) --
	( 29.15,278.42) --
	( 42.41,281.76) --
	( 55.68,282.44) --
	( 68.94,282.71) --
	( 82.20,283.46) --
	( 95.46,283.64) --
	(108.73,284.83) --
	(121.99,284.90) --
	(135.25,285.39) --
	(148.52,287.97) --
	(161.78,288.72) --
	(175.04,288.84) --
	(188.31,288.93) --
	(201.57,289.01) --
	(214.83,289.05) --
	(228.09,289.11) --
	(241.36,289.56) --
	(254.62,290.14) --
	(267.88,292.54) --
	(281.15,293.35) --
	(294.41,293.62) --
	(307.67,293.62) --
	(320.94,293.77) --
	(334.20,293.94) --
	(347.46,294.46) --
	(360.72,295.00) --
	(373.99,297.92) --
	(387.25,300.97) --
	(400.51,317.96) --
	(413.78,320.17) --
	(427.04,334.71) --
	(440.30,336.85) --
	(453.57,338.13) --
	(466.83,358.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.31,262.50) rectangle (499.99,425.62);
\end{scope}
\begin{scope}
\path[clip] ( 62.31, 45.69) rectangle (499.99,208.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 62.31, 45.69) rectangle (499.99,208.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.31, 68.55) --
	(499.99, 68.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.31, 99.44) --
	(499.99, 99.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.31,130.34) --
	(499.99,130.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.31,161.23) --
	(499.99,161.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.31,192.13) --
	(499.99,192.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.94, 45.69) --
	(131.94,208.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (231.41, 45.69) --
	(231.41,208.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (330.88, 45.69) --
	(330.88,208.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.36, 45.69) --
	(430.36,208.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.31, 53.10) --
	(499.99, 53.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.31, 83.99) --
	(499.99, 83.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.31,114.89) --
	(499.99,114.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.31,145.78) --
	(499.99,145.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.31,176.68) --
	(499.99,176.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.31,207.57) --
	(499.99,207.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.20, 45.69) --
	( 82.20,208.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.67, 45.69) --
	(181.67,208.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.15, 45.69) --
	(281.15,208.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.62, 45.69) --
	(380.62,208.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.09, 45.69) --
	(480.09,208.81);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.62, 59.22) --
	(  7.43, 50.89) --
	(  0.00, 50.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 54.67) --
	(  2.62, 59.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 12.57, 59.25) --
	( 17.38, 50.93) --
	(  7.76, 50.93) --
	( 12.57, 59.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 59.39) --
	( 27.32, 51.06) --
	( 17.71, 51.06) --
	( 22.52, 59.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.46, 59.45) --
	( 37.27, 51.13) --
	( 27.66, 51.13) --
	( 32.46, 59.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.41, 59.46) --
	( 47.22, 51.14) --
	( 37.61, 51.14) --
	( 42.41, 59.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.36, 59.47) --
	( 57.17, 51.15) --
	( 47.55, 51.15) --
	( 52.36, 59.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.31, 59.66) --
	( 67.11, 51.33) --
	( 57.50, 51.33) --
	( 62.31, 59.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.25, 59.69) --
	( 77.06, 51.36) --
	( 67.45, 51.36) --
	( 72.25, 59.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.20, 59.77) --
	( 87.01, 51.44) --
	( 77.40, 51.44) --
	( 82.20, 59.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.15, 59.79) --
	( 96.95, 51.47) --
	( 87.34, 51.47) --
	( 92.15, 59.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 59.97) --
	(106.90, 51.65) --
	( 97.29, 51.65) --
	(102.10, 59.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.04, 60.05) --
	(116.85, 51.73) --
	(107.24, 51.73) --
	(112.04, 60.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.99, 60.12) --
	(126.80, 51.80) --
	(117.18, 51.80) --
	(121.99, 60.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.94, 60.15) --
	(136.74, 51.83) --
	(127.13, 51.83) --
	(131.94, 60.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.88, 60.24) --
	(146.69, 51.91) --
	(137.08, 51.91) --
	(141.88, 60.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.83, 60.36) --
	(156.64, 52.03) --
	(147.03, 52.03) --
	(151.83, 60.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.78, 60.51) --
	(166.59, 52.18) --
	(156.97, 52.18) --
	(161.78, 60.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.73, 60.68) --
	(176.53, 52.36) --
	(166.92, 52.36) --
	(171.73, 60.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.67, 61.02) --
	(186.48, 52.69) --
	(176.87, 52.69) --
	(181.67, 61.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.62, 62.61) --
	(196.43, 54.29) --
	(186.82, 54.29) --
	(191.62, 62.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.57, 63.01) --
	(206.37, 54.69) --
	(196.76, 54.69) --
	(201.57, 63.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.52, 63.59) --
	(216.32, 55.27) --
	(206.71, 55.27) --
	(211.52, 63.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.46, 64.52) --
	(226.27, 56.20) --
	(216.66, 56.20) --
	(221.46, 64.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.41, 65.12) --
	(236.22, 56.80) --
	(226.60, 56.80) --
	(231.41, 65.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.36, 65.25) --
	(246.16, 56.93) --
	(236.55, 56.93) --
	(241.36, 65.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.30, 66.16) --
	(256.11, 57.83) --
	(246.50, 57.83) --
	(251.30, 66.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.25, 66.19) --
	(266.06, 57.86) --
	(256.45, 57.86) --
	(261.25, 66.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.20, 68.17) --
	(276.01, 59.85) --
	(266.39, 59.85) --
	(271.20, 68.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.15, 70.74) --
	(285.95, 62.42) --
	(276.34, 62.42) --
	(281.15, 70.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.09, 70.92) --
	(295.90, 62.59) --
	(286.29, 62.59) --
	(291.09, 70.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.04, 72.31) --
	(305.85, 63.99) --
	(296.24, 63.99) --
	(301.04, 72.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.99, 74.79) --
	(315.79, 66.46) --
	(306.18, 66.46) --
	(310.99, 74.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.94, 78.90) --
	(325.74, 70.57) --
	(316.13, 70.57) --
	(320.94, 78.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.88, 82.62) --
	(335.69, 74.30) --
	(326.08, 74.30) --
	(330.88, 82.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.83, 85.06) --
	(345.64, 76.74) --
	(336.02, 76.74) --
	(340.83, 85.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.78, 88.37) --
	(355.58, 80.04) --
	(345.97, 80.04) --
	(350.78, 88.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.72, 89.29) --
	(365.53, 80.96) --
	(355.92, 80.96) --
	(360.72, 89.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.67, 96.05) --
	(375.48, 87.73) --
	(365.87, 87.73) --
	(370.67, 96.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.62,112.54) --
	(385.43,104.22) --
	(375.81,104.22) --
	(380.62,112.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.57,113.23) --
	(395.37,104.91) --
	(385.76,104.91) --
	(390.57,113.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.51,124.56) --
	(405.32,116.23) --
	(395.71,116.23) --
	(400.51,124.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.46,133.38) --
	(415.27,125.06) --
	(405.66,125.06) --
	(410.46,133.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.41,187.03) --
	(425.21,178.70) --
	(415.60,178.70) --
	(420.41,187.03);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.62, 48.60) --
	(  7.43, 56.92) --
	(  0.00, 56.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 53.14) --
	(  2.62, 48.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 12.57, 48.70) --
	( 17.38, 57.03) --
	(  7.76, 57.03) --
	( 12.57, 48.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 48.71) --
	( 27.32, 57.04) --
	( 17.71, 57.04) --
	( 22.52, 48.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.46, 48.77) --
	( 37.27, 57.09) --
	( 27.66, 57.09) --
	( 32.46, 48.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.41, 48.78) --
	( 47.22, 57.10) --
	( 37.61, 57.10) --
	( 42.41, 48.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.36, 48.88) --
	( 57.17, 57.20) --
	( 47.55, 57.20) --
	( 52.36, 48.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.31, 49.55) --
	( 67.11, 57.87) --
	( 57.50, 57.87) --
	( 62.31, 49.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.25, 49.76) --
	( 77.06, 58.09) --
	( 67.45, 58.09) --
	( 72.25, 49.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.20, 49.79) --
	( 87.01, 58.11) --
	( 77.40, 58.11) --
	( 82.20, 49.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.15, 50.47) --
	( 96.95, 58.79) --
	( 87.34, 58.79) --
	( 92.15, 50.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 50.69) --
	(106.90, 59.01) --
	( 97.29, 59.01) --
	(102.10, 50.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.04, 51.16) --
	(116.85, 59.48) --
	(107.24, 59.48) --
	(112.04, 51.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.99, 51.20) --
	(126.80, 59.52) --
	(117.18, 59.52) --
	(121.99, 51.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.94, 51.59) --
	(136.74, 59.91) --
	(127.13, 59.91) --
	(131.94, 51.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.88, 51.91) --
	(146.69, 60.23) --
	(137.08, 60.23) --
	(141.88, 51.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.83, 52.02) --
	(156.64, 60.35) --
	(147.03, 60.35) --
	(151.83, 52.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.78, 53.96) --
	(166.59, 62.28) --
	(156.97, 62.28) --
	(161.78, 53.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.73, 55.04) --
	(176.53, 63.36) --
	(166.92, 63.36) --
	(171.73, 55.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.67, 57.51) --
	(186.48, 65.84) --
	(176.87, 65.84) --
	(181.67, 57.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.62, 59.74) --
	(196.43, 68.07) --
	(186.82, 68.07) --
	(191.62, 59.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.57, 60.74) --
	(206.37, 69.06) --
	(196.76, 69.06) --
	(201.57, 60.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.52, 62.04) --
	(216.32, 70.36) --
	(206.71, 70.36) --
	(211.52, 62.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.46, 66.25) --
	(226.27, 74.57) --
	(216.66, 74.57) --
	(221.46, 66.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.41, 68.94) --
	(236.22, 77.27) --
	(226.60, 77.27) --
	(231.41, 68.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.36, 70.40) --
	(246.16, 78.73) --
	(236.55, 78.73) --
	(241.36, 70.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.30, 71.94) --
	(256.11, 80.26) --
	(246.50, 80.26) --
	(251.30, 71.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.25, 74.97) --
	(266.06, 83.29) --
	(256.45, 83.29) --
	(261.25, 74.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.20, 78.58) --
	(276.01, 86.90) --
	(266.39, 86.90) --
	(271.20, 78.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.15, 79.88) --
	(285.95, 88.20) --
	(276.34, 88.20) --
	(281.15, 79.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.09, 91.51) --
	(295.90, 99.84) --
	(286.29, 99.84) --
	(291.09, 91.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.04, 94.21) --
	(305.85,102.53) --
	(296.24,102.53) --
	(301.04, 94.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.99,127.64) --
	(315.79,135.96) --
	(306.18,135.96) --
	(310.99,127.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.94,144.17) --
	(325.74,152.50) --
	(316.13,152.50) --
	(320.94,144.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.88,155.46) --
	(335.69,163.79) --
	(326.08,163.79) --
	(330.88,155.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.83,169.30) --
	(345.64,177.63) --
	(336.02,177.63) --
	(340.83,169.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.78,184.77) --
	(355.58,193.09) --
	(345.97,193.09) --
	(350.78,184.77);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 56.27) --
	(  2.62, 58.89) --
	(  7.67, 53.85) --
	(  2.62, 48.80) --
	(  0.00, 51.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  7.52, 53.95) --
	( 12.57, 59.00) --
	( 17.62, 53.95) --
	( 12.57, 48.90) --
	(  7.52, 53.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.47, 53.98) --
	( 22.52, 59.02) --
	( 27.56, 53.98) --
	( 22.52, 48.93) --
	( 17.47, 53.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.42, 54.06) --
	( 32.46, 59.10) --
	( 37.51, 54.06) --
	( 32.46, 49.01) --
	( 27.42, 54.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.37, 54.12) --
	( 42.41, 59.17) --
	( 47.46, 54.12) --
	( 42.41, 49.07) --
	( 37.37, 54.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.31, 54.15) --
	( 52.36, 59.20) --
	( 57.41, 54.15) --
	( 52.36, 49.10) --
	( 47.31, 54.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.26, 54.16) --
	( 62.31, 59.21) --
	( 67.35, 54.16) --
	( 62.31, 49.11) --
	( 57.26, 54.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.21, 54.17) --
	( 72.25, 59.22) --
	( 77.30, 54.17) --
	( 72.25, 49.13) --
	( 67.21, 54.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.15, 54.26) --
	( 82.20, 59.31) --
	( 87.25, 54.26) --
	( 82.20, 49.22) --
	( 77.15, 54.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.10, 54.58) --
	( 92.15, 59.62) --
	( 97.20, 54.58) --
	( 92.15, 49.53) --
	( 87.10, 54.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.05, 54.58) --
	(102.10, 59.63) --
	(107.14, 54.58) --
	(102.10, 49.54) --
	( 97.05, 54.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.00, 54.63) --
	(112.04, 59.68) --
	(117.09, 54.63) --
	(112.04, 49.58) --
	(107.00, 54.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.94, 54.69) --
	(121.99, 59.74) --
	(127.04, 54.69) --
	(121.99, 49.64) --
	(116.94, 54.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.89, 54.76) --
	(131.94, 59.81) --
	(136.98, 54.76) --
	(131.94, 49.72) --
	(126.89, 54.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.84, 54.90) --
	(141.88, 59.95) --
	(146.93, 54.90) --
	(141.88, 49.86) --
	(136.84, 54.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.79, 55.01) --
	(151.83, 60.06) --
	(156.88, 55.01) --
	(151.83, 49.96) --
	(146.79, 55.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.73, 55.12) --
	(161.78, 60.17) --
	(166.83, 55.12) --
	(161.78, 50.07) --
	(156.73, 55.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.68, 55.23) --
	(171.73, 60.28) --
	(176.77, 55.23) --
	(171.73, 50.18) --
	(166.68, 55.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.63, 55.40) --
	(181.67, 60.45) --
	(186.72, 55.40) --
	(181.67, 50.35) --
	(176.63, 55.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.57, 55.42) --
	(191.62, 60.47) --
	(196.67, 55.42) --
	(191.62, 50.37) --
	(186.57, 55.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.52, 55.48) --
	(201.57, 60.53) --
	(206.62, 55.48) --
	(201.57, 50.43) --
	(196.52, 55.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.47, 55.62) --
	(211.52, 60.67) --
	(216.56, 55.62) --
	(211.52, 50.58) --
	(206.47, 55.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.42, 55.64) --
	(221.46, 60.69) --
	(226.51, 55.64) --
	(221.46, 50.60) --
	(216.42, 55.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.36, 55.79) --
	(231.41, 60.84) --
	(236.46, 55.79) --
	(231.41, 50.74) --
	(226.36, 55.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.31, 55.82) --
	(241.36, 60.86) --
	(246.40, 55.82) --
	(241.36, 50.77) --
	(236.31, 55.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.26, 56.00) --
	(251.30, 61.05) --
	(256.35, 56.00) --
	(251.30, 50.95) --
	(246.26, 56.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.21, 56.13) --
	(261.25, 61.18) --
	(266.30, 56.13) --
	(261.25, 51.09) --
	(256.21, 56.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.15, 56.20) --
	(271.20, 61.24) --
	(276.25, 56.20) --
	(271.20, 51.15) --
	(266.15, 56.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.10, 56.64) --
	(281.15, 61.69) --
	(286.19, 56.64) --
	(281.15, 51.59) --
	(276.10, 56.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.05, 56.66) --
	(291.09, 61.71) --
	(296.14, 56.66) --
	(291.09, 51.61) --
	(286.05, 56.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.99, 56.69) --
	(301.04, 61.74) --
	(306.09, 56.69) --
	(301.04, 51.64) --
	(295.99, 56.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.94, 56.98) --
	(310.99, 62.03) --
	(316.04, 56.98) --
	(310.99, 51.94) --
	(305.94, 56.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.89, 57.32) --
	(320.94, 62.36) --
	(325.98, 57.32) --
	(320.94, 52.27) --
	(315.89, 57.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.84, 57.39) --
	(330.88, 62.44) --
	(335.93, 57.39) --
	(330.88, 52.35) --
	(325.84, 57.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.78, 57.50) --
	(340.83, 62.54) --
	(345.88, 57.50) --
	(340.83, 52.45) --
	(335.78, 57.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.73, 57.58) --
	(350.78, 62.63) --
	(355.82, 57.58) --
	(350.78, 52.53) --
	(345.73, 57.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.68, 57.74) --
	(360.72, 62.79) --
	(365.77, 57.74) --
	(360.72, 52.69) --
	(355.68, 57.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.63, 58.42) --
	(370.67, 63.47) --
	(375.72, 58.42) --
	(370.67, 53.38) --
	(365.63, 58.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.57, 59.27) --
	(380.62, 64.32) --
	(385.67, 59.27) --
	(380.62, 54.23) --
	(375.57, 59.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.52, 59.28) --
	(390.57, 64.32) --
	(395.61, 59.28) --
	(390.57, 54.23) --
	(385.52, 59.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.47, 59.68) --
	(400.51, 64.72) --
	(405.56, 59.68) --
	(400.51, 54.63) --
	(395.47, 59.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.41, 61.91) --
	(410.46, 66.95) --
	(415.51, 61.91) --
	(410.46, 56.86) --
	(405.41, 61.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.36, 62.09) --
	(420.41, 67.14) --
	(425.46, 62.09) --
	(420.41, 57.05) --
	(415.36, 62.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.31, 62.84) --
	(430.36, 67.88) --
	(435.40, 62.84) --
	(430.36, 57.79) --
	(425.31, 62.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.26, 64.48) --
	(440.30, 69.53) --
	(445.35, 64.48) --
	(440.30, 59.44) --
	(435.26, 64.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.20, 66.94) --
	(450.25, 71.99) --
	(455.30, 66.94) --
	(450.25, 61.89) --
	(445.20, 66.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.15, 69.55) --
	(460.20, 74.60) --
	(465.24, 69.55) --
	(460.20, 64.51) --
	(455.15, 69.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.10, 73.57) --
	(470.14, 78.62) --
	(475.19, 73.57) --
	(470.14, 68.53) --
	(465.10, 73.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.05,122.76) --
	(480.09,127.81) --
	(485.14,122.76) --
	(480.09,117.71) --
	(475.05,122.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.62, 54.02) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 12.57, 54.06) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 54.07) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.46, 54.12) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.41, 54.13) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.36, 54.13) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.31, 54.13) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.25, 54.17) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.20, 54.23) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.15, 54.65) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 54.66) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.04, 54.90) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.99, 55.06) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.94, 55.25) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.88, 55.33) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.83, 55.35) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.78, 55.50) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.73, 55.53) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.67, 55.53) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.62, 55.55) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.57, 55.65) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.52, 55.70) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.46, 55.81) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.41, 56.02) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.36, 56.36) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.30, 56.43) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.25, 56.52) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.20, 56.60) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.15, 56.65) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.09, 57.14) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.04, 57.20) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.99, 57.29) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.94, 57.47) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.88, 57.69) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.83, 58.04) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.78, 58.24) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.72, 58.42) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.67, 58.88) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.62, 59.34) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.57, 59.50) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.51, 61.45) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.46, 62.14) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.41, 63.08) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.36, 63.39) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.30, 66.69) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.25, 67.74) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.20, 68.02) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (470.14, 71.43) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (480.09,120.23) circle (  3.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 51.19) -- (  6.19, 57.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 56.43) -- (  6.19, 50.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  9.00, 50.34) -- ( 16.14, 57.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  9.00, 57.48) -- ( 16.14, 50.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.95, 50.39) -- ( 26.09, 57.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.95, 57.53) -- ( 26.09, 50.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.90, 50.40) -- ( 36.03, 57.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.90, 57.54) -- ( 36.03, 50.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.84, 50.48) -- ( 45.98, 57.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.84, 57.62) -- ( 45.98, 50.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.79, 50.53) -- ( 55.93, 57.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.79, 57.66) -- ( 55.93, 50.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.74, 50.53) -- ( 65.88, 57.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.74, 57.67) -- ( 65.88, 50.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.69, 50.55) -- ( 75.82, 57.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.69, 57.68) -- ( 75.82, 50.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.63, 50.59) -- ( 85.77, 57.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.63, 57.73) -- ( 85.77, 50.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.58, 50.76) -- ( 95.72, 57.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.58, 57.90) -- ( 95.72, 50.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.53, 50.93) -- (105.66, 58.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.53, 58.06) -- (105.66, 50.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.47, 50.95) -- (115.61, 58.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.47, 58.08) -- (115.61, 50.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.42, 51.21) -- (125.56, 58.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.42, 58.35) -- (125.56, 51.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.37, 51.29) -- (135.51, 58.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.37, 58.43) -- (135.51, 51.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.32, 51.55) -- (145.45, 58.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.32, 58.69) -- (145.45, 51.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.26, 51.59) -- (155.40, 58.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.26, 58.72) -- (155.40, 51.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.21, 51.62) -- (165.35, 58.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.21, 58.76) -- (165.35, 51.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.16, 51.66) -- (175.30, 58.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.16, 58.80) -- (175.30, 51.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.11, 51.86) -- (185.24, 59.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.11, 59.00) -- (185.24, 51.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.05, 51.92) -- (195.19, 59.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.05, 59.05) -- (195.19, 51.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.00, 51.95) -- (205.14, 59.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.00, 59.09) -- (205.14, 51.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.95, 51.95) -- (215.08, 59.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.95, 59.09) -- (215.08, 51.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.89, 51.96) -- (225.03, 59.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.89, 59.10) -- (225.03, 51.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.84, 52.11) -- (234.98, 59.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.84, 59.24) -- (234.98, 52.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79, 52.20) -- (244.93, 59.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79, 59.34) -- (244.93, 52.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.74, 52.34) -- (254.87, 59.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.74, 59.48) -- (254.87, 52.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.68, 52.70) -- (264.82, 59.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.68, 59.83) -- (264.82, 52.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.63, 52.70) -- (274.77, 59.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.63, 59.84) -- (274.77, 52.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.58, 53.08) -- (284.72, 60.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.58, 60.21) -- (284.72, 53.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.53, 53.30) -- (294.66, 60.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.53, 60.44) -- (294.66, 53.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.47, 53.57) -- (304.61, 60.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.47, 60.71) -- (304.61, 53.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.42, 53.59) -- (314.56, 60.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.42, 60.72) -- (314.56, 53.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.37, 53.62) -- (324.50, 60.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.37, 60.76) -- (324.50, 53.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.31, 53.78) -- (334.45, 60.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.31, 60.92) -- (334.45, 53.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.26, 54.17) -- (344.40, 61.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.26, 61.30) -- (344.40, 54.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.21, 54.44) -- (354.35, 61.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.21, 61.58) -- (354.35, 54.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.16, 55.23) -- (364.29, 62.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.16, 62.37) -- (364.29, 55.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.10, 56.08) -- (374.24, 63.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.10, 63.22) -- (374.24, 56.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.05, 56.32) -- (384.19, 63.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.05, 63.46) -- (384.19, 56.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.00, 57.23) -- (394.14, 64.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.00, 64.36) -- (394.14, 57.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.95, 57.25) -- (404.08, 64.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.95, 64.39) -- (404.08, 57.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.89, 57.39) -- (414.03, 64.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.89, 64.53) -- (414.03, 57.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.84, 58.78) -- (423.98, 65.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.84, 65.91) -- (423.98, 58.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.79, 59.07) -- (433.92, 66.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.79, 66.21) -- (433.92, 59.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.73, 63.52) -- (443.87, 70.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.73, 70.66) -- (443.87, 63.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.68, 63.74) -- (453.82, 70.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.68, 70.88) -- (453.82, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (456.63, 64.59) -- (463.77, 71.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (456.63, 71.73) -- (463.77, 64.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.58, 65.95) -- (473.71, 73.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.58, 73.09) -- (473.71, 65.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.52,107.62) -- (483.66,114.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.52,114.76) -- (483.66,107.62);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 53.81) -- (  7.67, 53.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.62, 48.76) -- (  2.62, 58.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  7.52, 54.00) -- ( 17.62, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 12.57, 48.95) -- ( 12.57, 59.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.47, 54.00) -- ( 27.56, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 48.95) -- ( 22.52, 59.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.42, 54.02) -- ( 37.51, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.46, 48.97) -- ( 32.46, 59.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.37, 54.02) -- ( 47.46, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.41, 48.97) -- ( 42.41, 59.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.31, 54.11) -- ( 57.41, 54.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.36, 49.07) -- ( 52.36, 59.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.26, 54.13) -- ( 67.35, 54.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.31, 49.08) -- ( 62.31, 59.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.21, 54.14) -- ( 77.30, 54.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.25, 49.09) -- ( 72.25, 59.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.15, 54.15) -- ( 87.25, 54.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.20, 49.11) -- ( 82.20, 59.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.10, 54.43) -- ( 97.20, 54.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.15, 49.38) -- ( 92.15, 59.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.05, 54.59) -- (107.14, 54.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 49.54) -- (102.10, 59.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.00, 54.68) -- (117.09, 54.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.04, 49.63) -- (112.04, 59.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.94, 54.82) -- (127.04, 54.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.99, 49.77) -- (121.99, 59.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.89, 55.11) -- (136.98, 55.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.94, 50.06) -- (131.94, 60.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.84, 55.22) -- (146.93, 55.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.88, 50.17) -- (141.88, 60.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.79, 55.28) -- (156.88, 55.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.83, 50.23) -- (151.83, 60.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.73, 55.29) -- (166.83, 55.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.78, 50.25) -- (161.78, 60.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.68, 55.40) -- (176.77, 55.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.73, 50.35) -- (171.73, 60.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.63, 55.47) -- (186.72, 55.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.67, 50.43) -- (181.67, 60.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.57, 55.55) -- (196.67, 55.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.62, 50.50) -- (191.62, 60.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.52, 55.63) -- (206.62, 55.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.57, 50.58) -- (201.57, 60.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.47, 55.73) -- (216.56, 55.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.52, 50.68) -- (211.52, 60.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.42, 55.78) -- (226.51, 55.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.46, 50.73) -- (221.46, 60.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.36, 55.79) -- (236.46, 55.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.41, 50.74) -- (231.41, 60.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.31, 55.96) -- (246.40, 55.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.36, 50.92) -- (241.36, 61.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.26, 56.08) -- (256.35, 56.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.30, 51.03) -- (251.30, 61.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.21, 56.12) -- (266.30, 56.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.25, 51.07) -- (261.25, 61.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.15, 56.30) -- (276.25, 56.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.20, 51.26) -- (271.20, 61.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.10, 56.37) -- (286.19, 56.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.15, 51.32) -- (281.15, 61.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.05, 56.75) -- (296.14, 56.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.09, 51.70) -- (291.09, 61.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.99, 56.80) -- (306.09, 56.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.04, 51.75) -- (301.04, 61.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.94, 56.86) -- (316.04, 56.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.99, 51.81) -- (310.99, 61.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.89, 57.01) -- (325.98, 57.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.94, 51.97) -- (320.94, 62.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.84, 57.44) -- (335.93, 57.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.88, 52.39) -- (330.88, 62.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.78, 57.75) -- (345.88, 57.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.83, 52.70) -- (340.83, 62.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.73, 57.80) -- (355.82, 57.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.78, 52.76) -- (350.78, 62.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.68, 58.12) -- (365.77, 58.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.72, 53.08) -- (360.72, 63.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.63, 58.35) -- (375.72, 58.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.67, 53.30) -- (370.67, 63.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.57, 59.78) -- (385.67, 59.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.62, 54.74) -- (380.62, 64.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.52, 60.95) -- (395.61, 60.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.57, 55.90) -- (390.57, 65.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.47, 61.05) -- (405.56, 61.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.51, 56.00) -- (400.51, 66.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.41, 61.92) -- (415.51, 61.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.46, 56.87) -- (410.46, 66.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.36, 62.34) -- (425.46, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.41, 57.29) -- (420.41, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.31, 62.95) -- (435.40, 62.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.36, 57.91) -- (430.36, 68.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.26, 67.00) -- (445.35, 67.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.30, 61.95) -- (440.30, 72.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.20, 68.12) -- (455.30, 68.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.25, 63.07) -- (450.25, 73.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.15, 69.27) -- (465.24, 69.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.20, 64.23) -- (460.20, 74.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.10, 69.36) -- (475.19, 69.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (470.14, 64.31) -- (470.14, 74.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.05,113.68) -- (485.14,113.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (480.09,108.63) -- (480.09,118.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 54.02) --
	(  2.62, 54.02) --
	( 12.57, 54.06) --
	( 22.52, 54.07) --
	( 32.46, 54.12) --
	( 42.41, 54.13) --
	( 52.36, 54.13) --
	( 62.31, 54.13) --
	( 72.25, 54.17) --
	( 82.20, 54.23) --
	( 92.15, 54.65) --
	(102.10, 54.66) --
	(112.04, 54.90) --
	(121.99, 55.06) --
	(131.94, 55.25) --
	(141.88, 55.33) --
	(151.83, 55.35) --
	(161.78, 55.50) --
	(171.73, 55.53) --
	(181.67, 55.53) --
	(191.62, 55.55) --
	(201.57, 55.65) --
	(211.52, 55.70) --
	(221.46, 55.81) --
	(231.41, 56.02) --
	(241.36, 56.36) --
	(251.30, 56.43) --
	(261.25, 56.52) --
	(271.20, 56.60) --
	(281.15, 56.65) --
	(291.09, 57.14) --
	(301.04, 57.20) --
	(310.99, 57.29) --
	(320.94, 57.47) --
	(330.88, 57.69) --
	(340.83, 58.04) --
	(350.78, 58.24) --
	(360.72, 58.42) --
	(370.67, 58.88) --
	(380.62, 59.34) --
	(390.57, 59.50) --
	(400.51, 61.45) --
	(410.46, 62.14) --
	(420.41, 63.08) --
	(430.36, 63.39) --
	(440.30, 66.69) --
	(450.25, 67.74) --
	(460.20, 68.02) --
	(470.14, 71.43) --
	(480.09,120.23);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 53.65) --
	(  2.62, 53.67) --
	( 12.57, 53.70) --
	( 22.52, 53.84) --
	( 32.46, 53.90) --
	( 42.41, 53.91) --
	( 52.36, 53.92) --
	( 62.31, 54.11) --
	( 72.25, 54.14) --
	( 82.20, 54.22) --
	( 92.15, 54.25) --
	(102.10, 54.42) --
	(112.04, 54.50) --
	(121.99, 54.57) --
	(131.94, 54.61) --
	(141.88, 54.69) --
	(151.83, 54.81) --
	(161.78, 54.96) --
	(171.73, 55.13) --
	(181.67, 55.47) --
	(191.62, 57.06) --
	(201.57, 57.46) --
	(211.52, 58.04) --
	(221.46, 58.97) --
	(231.41, 59.57) --
	(241.36, 59.70) --
	(251.30, 60.61) --
	(261.25, 60.64) --
	(271.20, 62.62) --
	(281.15, 65.19) --
	(291.09, 65.37) --
	(301.04, 66.76) --
	(310.99, 69.24) --
	(320.94, 73.35) --
	(330.88, 77.07) --
	(340.83, 79.51) --
	(350.78, 82.82) --
	(360.72, 83.74) --
	(370.67, 90.50) --
	(380.62,106.99) --
	(390.57,107.68) --
	(400.51,119.01) --
	(410.46,127.83) --
	(420.41,181.48);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 53.81) --
	(  2.62, 53.81) --
	( 12.57, 54.00) --
	( 22.52, 54.00) --
	( 32.46, 54.02) --
	( 42.41, 54.02) --
	( 52.36, 54.11) --
	( 62.31, 54.13) --
	( 72.25, 54.14) --
	( 82.20, 54.15) --
	( 92.15, 54.43) --
	(102.10, 54.59) --
	(112.04, 54.68) --
	(121.99, 54.82) --
	(131.94, 55.11) --
	(141.88, 55.22) --
	(151.83, 55.28) --
	(161.78, 55.29) --
	(171.73, 55.40) --
	(181.67, 55.47) --
	(191.62, 55.55) --
	(201.57, 55.63) --
	(211.52, 55.73) --
	(221.46, 55.78) --
	(231.41, 55.79) --
	(241.36, 55.96) --
	(251.30, 56.08) --
	(261.25, 56.12) --
	(271.20, 56.30) --
	(281.15, 56.37) --
	(291.09, 56.75) --
	(301.04, 56.80) --
	(310.99, 56.86) --
	(320.94, 57.01) --
	(330.88, 57.44) --
	(340.83, 57.75) --
	(350.78, 57.80) --
	(360.72, 58.12) --
	(370.67, 58.35) --
	(380.62, 59.78) --
	(390.57, 60.95) --
	(400.51, 61.05) --
	(410.46, 61.92) --
	(420.41, 62.34) --
	(430.36, 62.95) --
	(440.30, 67.00) --
	(450.25, 68.12) --
	(460.20, 69.27) --
	(470.14, 69.36) --
	(480.09,113.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 53.81) --
	(  2.62, 53.81) --
	( 12.57, 53.91) --
	( 22.52, 53.96) --
	( 32.46, 53.97) --
	( 42.41, 54.05) --
	( 52.36, 54.09) --
	( 62.31, 54.10) --
	( 72.25, 54.12) --
	( 82.20, 54.16) --
	( 92.15, 54.33) --
	(102.10, 54.50) --
	(112.04, 54.52) --
	(121.99, 54.78) --
	(131.94, 54.86) --
	(141.88, 55.12) --
	(151.83, 55.15) --
	(161.78, 55.19) --
	(171.73, 55.23) --
	(181.67, 55.43) --
	(191.62, 55.49) --
	(201.57, 55.52) --
	(211.52, 55.52) --
	(221.46, 55.53) --
	(231.41, 55.68) --
	(241.36, 55.77) --
	(251.30, 55.91) --
	(261.25, 56.27) --
	(271.20, 56.27) --
	(281.15, 56.64) --
	(291.09, 56.87) --
	(301.04, 57.14) --
	(310.99, 57.15) --
	(320.94, 57.19) --
	(330.88, 57.35) --
	(340.83, 57.74) --
	(350.78, 58.01) --
	(360.72, 58.80) --
	(370.67, 59.65) --
	(380.62, 59.89) --
	(390.57, 60.80) --
	(400.51, 60.82) --
	(410.46, 60.96) --
	(420.41, 62.34) --
	(430.36, 62.64) --
	(440.30, 67.09) --
	(450.25, 67.31) --
	(460.20, 68.16) --
	(470.14, 69.52) --
	(480.09,111.19);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 53.84) --
	(  2.62, 53.85) --
	( 12.57, 53.95) --
	( 22.52, 53.98) --
	( 32.46, 54.06) --
	( 42.41, 54.12) --
	( 52.36, 54.15) --
	( 62.31, 54.16) --
	( 72.25, 54.17) --
	( 82.20, 54.26) --
	( 92.15, 54.58) --
	(102.10, 54.58) --
	(112.04, 54.63) --
	(121.99, 54.69) --
	(131.94, 54.76) --
	(141.88, 54.90) --
	(151.83, 55.01) --
	(161.78, 55.12) --
	(171.73, 55.23) --
	(181.67, 55.40) --
	(191.62, 55.42) --
	(201.57, 55.48) --
	(211.52, 55.62) --
	(221.46, 55.64) --
	(231.41, 55.79) --
	(241.36, 55.82) --
	(251.30, 56.00) --
	(261.25, 56.13) --
	(271.20, 56.20) --
	(281.15, 56.64) --
	(291.09, 56.66) --
	(301.04, 56.69) --
	(310.99, 56.98) --
	(320.94, 57.32) --
	(330.88, 57.39) --
	(340.83, 57.50) --
	(350.78, 57.58) --
	(360.72, 57.74) --
	(370.67, 58.42) --
	(380.62, 59.27) --
	(390.57, 59.28) --
	(400.51, 59.68) --
	(410.46, 61.91) --
	(420.41, 62.09) --
	(430.36, 62.84) --
	(440.30, 64.48) --
	(450.25, 66.94) --
	(460.20, 69.55) --
	(470.14, 73.57) --
	(480.09,122.76);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 54.15) --
	(  2.62, 54.15) --
	( 12.57, 54.25) --
	( 22.52, 54.26) --
	( 32.46, 54.32) --
	( 42.41, 54.33) --
	( 52.36, 54.43) --
	( 62.31, 55.10) --
	( 72.25, 55.31) --
	( 82.20, 55.34) --
	( 92.15, 56.02) --
	(102.10, 56.24) --
	(112.04, 56.70) --
	(121.99, 56.75) --
	(131.94, 57.14) --
	(141.88, 57.46) --
	(151.83, 57.57) --
	(161.78, 59.51) --
	(171.73, 60.59) --
	(181.67, 63.06) --
	(191.62, 65.29) --
	(201.57, 66.29) --
	(211.52, 67.59) --
	(221.46, 71.80) --
	(231.41, 74.49) --
	(241.36, 75.95) --
	(251.30, 77.49) --
	(261.25, 80.52) --
	(271.20, 84.13) --
	(281.15, 85.43) --
	(291.09, 97.06) --
	(301.04, 99.75) --
	(310.99,133.19) --
	(320.94,149.72) --
	(330.88,161.01) --
	(340.83,174.85) --
	(350.78,190.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.31, 45.69) rectangle (499.99,208.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.28] at ( 55.11,265.50) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.28] at ( 55.11,302.58) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.28] at ( 55.11,339.65) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.28] at ( 55.11,376.72) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.28] at ( 55.11,413.80) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.31,269.91) --
	( 62.31,269.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.31,306.98) --
	( 62.31,306.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.31,344.06) --
	( 62.31,344.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.31,381.13) --
	( 62.31,381.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.31,418.21) --
	( 62.31,418.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.28] at ( 55.11, 48.69) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.28] at ( 55.11, 79.59) {250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.28] at ( 55.11,110.48) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.28] at ( 55.11,141.38) {750};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.28] at ( 55.11,172.27) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.28] at ( 55.11,203.17) {1250};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.31, 53.10) --
	( 62.31, 53.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.31, 83.99) --
	( 62.31, 83.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.31,114.89) --
	( 62.31,114.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.31,145.78) --
	( 62.31,145.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.31,176.68) --
	( 62.31,176.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.31,207.57) --
	( 62.31,207.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.20,258.50) --
	( 82.20,262.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.83,258.50) --
	(214.83,262.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46,258.50) --
	(347.46,262.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.09,258.50) --
	(480.09,262.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.28] at ( 82.20,246.48) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.28] at (214.83,246.48) {510};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.28] at (347.46,246.48) {520};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.28] at (480.09,246.48) {530};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.20, 41.69) --
	( 82.20, 45.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.67, 41.69) --
	(181.67, 45.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.15, 41.69) --
	(281.15, 45.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.62, 41.69) --
	(380.62, 45.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.09, 41.69) --
	(480.09, 45.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.28] at ( 82.20, 29.67) {140};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.28] at (181.67, 29.67) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.28] at (281.15, 29.67) {160};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.28] at (380.62, 29.67) {170};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.28] at (480.09, 29.67) {180};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (281.15,227.46) {Number of MC\&EC games};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (281.15, 10.65) {Number of large random games};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 19.02,344.06) {Time (sec)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 19.02,127.25) {Time (sec)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (511.37,151.15) rectangle (570.16,282.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (517.06,265.50) {Solver};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (517.06,243.57) rectangle (534.40,260.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (525.73,252.24) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (518.79,252.24) -- (532.67,252.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (517.06,226.22) rectangle (534.40,243.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (525.73,240.44) --
	(530.54,232.12) --
	(520.92,232.12) --
	(525.73,240.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (518.79,234.89) -- (532.67,234.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (517.06,208.88) rectangle (534.40,226.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (520.68,217.55) -- (530.78,217.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (525.73,212.50) -- (525.73,222.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (518.79,217.55) -- (532.67,217.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (517.06,191.53) rectangle (534.40,208.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (522.16,196.64) -- (529.30,203.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (522.16,203.77) -- (529.30,196.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (518.79,200.20) -- (532.67,200.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (517.06,174.19) rectangle (534.40,191.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (520.68,182.86) --
	(525.73,187.91) --
	(530.78,182.86) --
	(525.73,177.81) --
	(520.68,182.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (518.79,182.86) -- (532.67,182.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (517.06,156.84) rectangle (534.40,174.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (525.73,159.96) --
	(530.54,168.29) --
	(520.92,168.29) --
	(525.73,159.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (518.79,165.51) -- (532.67,165.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.28] at (536.57,247.83) {atl};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.28] at (536.57,230.49) {pp};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.28] at (536.57,213.14) {otfatl};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.28] at (536.57,195.80) {otftl};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.28] at (536.57,178.45) {tl};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.28] at (536.57,161.11) {zlk};
\end{scope}
\end{tikzpicture}

